Online Language Adaptive Sampling for Better Distributed Cross-lingual Gains

Realignment is a promising approach for improving the cross-lingual transfer ability of multilingual language models, particularly for extremely low-resource languages (LRLs). However, existing realignment methods rely on uniform and random sampling of parallel sentences across languages, which may be suboptimal under limited batch sizes. In practice, models may benefit from seeing certain languages more frequently, especially those that are poorly aligned, and the optimal distribution can evolve throughout training. In this work, we propose a simple yet effective adaptive sampling strategy that assigns trainable sampling probabilities to each language. Languages that contribute more to the realignment loss are sampled more frequently in subsequent batches, and the optimal distribution can evolve throughout training. Our method employs an inner-outer optimization loop with a small overhead, leading to consistent performance improvements and, more importantly, distributing the gains across languages. We observed a $+0.67$ average performance increase on all tasks with XLM-R, and $+0.60$ with Gemma 2 9B compared with uniform realignment. Furthermore, our method is robust across different models. Code available at https://github.com/felixgaschi/multilingual-alignment-and-transfer.

==> fig_method.tex <==
% Vertical layout — compact.
% Changes:
%  - Weights w and gate p merged into one box (with formula inside)
%  - Inner/outer update labels moved to the inner side of their arcs
%  - All boxes closer together
%  - Constraint box removed; Phase 2 title surimposed on arrow from loss → finetune

\documentclass[tikz, border=12pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta, positioning, calc, bending}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}[
    >=Stealth,
    box/.style = {
        draw, rounded corners = 5pt,
        minimum width = 2.8cm, minimum height = 0.9cm,
        align = center, font = \small, inner sep = 5pt
    },
    data/.style   = {box, fill=gray!12,  draw=gray!55},
    mbox/.style   = {box, fill=blue!9,   draw=blue!50,  line width=1pt},
    lbox/.style   = {box, fill=violet!7, draw=violet!45, line width=1pt},
    wpbox/.style  = {box, fill=orange!11, draw=orange!55, line width=1pt,
                     minimum width=3.2cm, minimum height=1.0cm},
    tbox/.style   = {box, fill=green!7,  draw=green!45!black,
                     minimum width=2.8cm, minimum height=0.85cm},
    fwd/.style      = {->, thick, gray!55},
    innerupd/.style = {->, thick, blue!60},
    outerupd/.style = {->, thick, orange!65},
]

% ── Phase 1 label ───────────────────────────────────────────────────
\node[font=\small\bfseries, gray!60!black] at (0, 0.75)
    {Phase 1 \normalfont---\bfseries{} Realignment};

% ── Phase 1 nodes (tighter vertical spacing) ────────────────────────
\node[data]  (data)  at (0,  0.0)  {Parallel corpus $\mathcal{P}$};
\node[wpbox] (wp)    at (0, -1.3)
    {Weights $w$\\[-3pt]
     \scriptsize $p = \operatorname{softmax}(w/\tau)$};
\node[mbox]  (model) at (0, -2.6)  {Model $\theta$};
\node[lbox]  (loss)  at (0, -3.85) {Loss $\mathcal{L}_R$};

% ── Forward pass ────────────────────────────────────────────────────
\draw[fwd] (data.south)  -- (wp.north);
\draw[fwd] (wp.south)    -- (model.north);
\draw[fwd] (model.south) --
    node[left, font=\scriptsize, gray!60] {fwd.\ pass}
    (loss.north);

% ── Inner update: loss.east → right arc → model.east ────────────────
% Label on the LEFT = inner side of the right arc's vertical segment
\draw[innerupd] (loss.east) -- ++(1.8,0) -- ++(0,1.25) -- (model.east);
\node[left=0.08cm, font=\scriptsize, blue!65!black, align=right]
    at ($(loss.east)+(1.8, 0.625)$)
    {update $\theta$\\[-2pt]($\min_\theta$, inner)};

% ── Outer update: loss.west → left arc → wp.west ────────────────────
% Label on the RIGHT = inner side of the left arc's vertical segment
\draw[outerupd] (loss.west) -- ++(-2.2,0) -- ++(0,2.55) -- (wp.west);
\node[right=0.08cm, font=\scriptsize, orange!70!black, align=left]
    at ($(loss.west)+(-2.2, 1.275)$)
    {update $w$\\[-2pt]($\max_w$, outer,\\[-2pt]every $k$ steps)};

% ── Phase 2: direct arrow from loss to finetune ──────────────────────
\node[tbox] (finetune) at (0, -6.1)
    {Fine-tune $\theta^*$ on $\mathcal{T}$\\[-2pt]
     \footnotesize source lang.\ $\ell_s$ only};

\node[tbox, below=0.35cm of finetune] (eval)
    {Zero-shot evaluate on $\mathcal{L}_T$};

% Arrow with θ* label to the right, Phase 2 title surimposed in the middle
\draw[->] (loss.south) -- (finetune.north);
\node[right=0.05cm, font=\scriptsize]
    at ($(loss.south)!0.22!(finetune.north)$) {$\theta^*$};
\node[fill=white, draw=none, inner sep=3pt,
      font=\small\bfseries, text=gray!55!black]
    at ($(loss.south)!0.60!(finetune.north)$)
    {Phase 2 \normalfont{---} Downstream task};

\draw[->] (finetune) -- (eval);

\end{tikzpicture}
\end{document}

